Integer Vector Addition Systems with States

This paper studies reachability, coverability and inclusion problems for Integer Vector Addition Systems with States (ZVASS) and extensions and restrictions thereof. A ZVASS comprises a finite-state controller with a finite number of counters ranging over the integers. Although it is folklore that reachability in ZVASS is NP-complete, it turns out that despite their naturalness, from a complexity point of view this class has received little attention in the literature. We fill this gap by providing an in-depth analysis of the computational complexity of the aforementioned decision problems. Most interestingly, it turns out that while the addition of reset operations to ordinary VASS leads to undecidability and Ackermann-hardness of reachability and coverability, respectively, they can be added to ZVASS while retaining NP-completness of both coverability and reachability.

==> incl_reduc.tex <==
%\begin{figure}[htbp]
\centering
\scalebox{1.0}{
  \begin{tikzpicture}[->,auto]


\node (q) {$q$};
\node [right=5em of q] (qA) {.};
\node [right=-3em of q] (labelA) {$\mathcal{A}:$};

\path (q) edge [swap] node {$\vec{z}$} (qA);
\path (qA) edge [loop above] node {$\vec{\ell}_1$} (qA);
\path (qA) edge [loop right] node {$\vec{\ell}_j$} (qA);
\path (qA) edge [loop below] node {$\vec{\ell}_m$} (qA);



\node [right=15em of q] (qp) {$p$};
\node [right=-6em of qp] (labelB) {$\mathcal{B}:$};
\node [above=1em of qp] (fq) {};
\node [below=1em of qp] (fqp) {};
\node [right=2.5em of fq] (q1) {.};
\node [right=2.5em of fqp] (qp1) {.};
\node [right=5em of qp] (q2) {.};
\node [right=5em of q1] (q3) {.};
\node [right=5em of qp1] (qp3) {.};
\node [right=5em of q2] (q4) {$p_f$};

\path (qp) edge [swap] node {} (q1);
\path (qp) edge [swap] node {} (qp1);
\path (q1) edge [swap] node {} (q2);
\path (qp1) edge [swap] node {} (q2);
\path (q2) edge [swap] node {} (q3);
\path (q2) edge [swap] node {} (qp3);
\path (q3) edge [swap] node {} (q4);
\path (qp3) edge [swap] node {} (q4);


\path (qp) edge [loop above] node {$\vec{r}_1$} (qp);
\path (qp) edge [loop left] node {$\vec{r}_j$} (qp);
\path (qp) edge [loop below] node {$\vec{r}_n$} (qp);

\path (q1) edge [loop above] node {$-\vec{e}_2$} (q1);
\path (qp1) edge [loop above] node {$-\vec{e}_1$} (qp1);

\path (q3) edge [loop above] node {$-(\vec{e}_3 + \vec{e}_4)$} (q1);
\path (qp3) edge [loop above] node {$-\vec{e}_5$} (qp1);

\path (q4) edge [loop above] node {$\vec{e}_1$} (qp);
\path (q4) edge [loop right] node {$\vec{e}_j$} (qp);
\path (q4) edge [loop below] node {$\vec{e}_k$} (qp);



%\path (n01) edge [swap] node {$\subseteq$} (n11);
%\path (n01) edge [swap] node {$\subseteq$} (n11);



  \end{tikzpicture}
}%scalebox
%\vspace*{-1em}\caption{Results}
%\label{fig-problems}
%\vspace*{-1em}
%\end{figure}

